LeAD-M3D: Leveraging Asymmetric Distillation for Real-Time Monocular 3D Detection

Real-time monocular 3D object detection remains challenging due to severe depth ambiguity, viewpoint shifts, and the high computational cost of 3D reasoning. Existing approaches either rely on LiDAR or geometric priors to compensate for missing depth or sacrifice efficiency to achieve competitive accuracy. We introduce LeAD-M3D, a monocular 3D detector that achieves state-of-the-art accuracy and real-time inference without extra modalities. Our method is enabled by three key components. Asymmetric Augmentation Denoising Distillation (A2D2) transfers geometric knowledge from a clean-image teacher to a MixUp-noised student via a quality- and importance-weighted depth-feature loss, enabling stronger depth reasoning without LiDAR. 3D-aware Consistent Matching (CM$_{\text{3D}}$) improves prediction-to-ground truth assignment by integrating 3D MGIoU into the matching score, yielding stable and precise supervision. Finally, Confidence-Gated 3D Inference (CGI$_{\text{3D}}$) accelerates inference by restricting expensive 3D regression to confident regions. Together, these contributions set a new Pareto frontier for monocular 3D detection: LeAD-M3D achieves state-of-the-art accuracy on KITTI and Waymo, and the best reported car AP on Rope3D, while running up to 3.6$\,\times$ faster than prior high-accuracy models (e.g., MonoDiff). LeAD-M3D demonstrates that high fidelity and real-time monocular 3D detection is simultaneously attainable, without LiDAR, stereo, or strong geometric assumptions.

==> figures/teaser/teaser.tex <==
\centering % Centers the entire content horizontally




\pgfdeclareplotmark{starourrt}{
    \node[star, star point ratio=2.0, minimum size=5pt,
          inner sep=0pt,draw=black,solid,fill=red1] {};
}
\pgfdeclareplotmark{starour}{
    \node[star, star point ratio=2.0, minimum size=5pt,
          inner sep=0pt,draw=black,solid,fill=yellow1] {};
}

\begin{tikzpicture}[clip, every node/.style={font=\sffamily\footnotesize}, >={Stealth[inset=0pt,length=2pt,angle'=45]}]
    \tikzset{every picture/.style={/utils/exec={\sffamily\footnotesize}}}
    \tikzset{every major tick/.append style={line width=.5pt, major tick length=3.5pt, gray!85}}
	\begin{axis}[
        enlargelimits=false,
        clip=true,
        height=0.325\textwidth,
        xlabel shift=-2.95pt,
        width=0.95\textwidth,
        grid=both,
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.08pt, draw=white, dash pattern=on 1pt off 1pt},
        major grid style={line width=.2pt,draw=gray!65},
        minor tick num=1,
        xmin=0,
        xmax=90,
        ylabel shift=2.95pt,
        xtick={
            0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100
        },
        xticklabels={
            0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100
        },
        ticklabel style = {font=\fontsize{7}{2}},
        ylabel=$\text{AP}_{\text{3D$|$R40}}^{\text{0.7}}$,
        xlabel=Runtime (in ms),
        ymin=13.5,
        ymax=22.5,
        ytick={14, 16, 18, 20, 22},
        yticklabels={14, 16, 18, 20, 22},
        nodes near coords,
        point meta=explicit symbolic, % interpret labels as text
        every node near coord/.append style={
            font=\tiny, color=black, anchor=west, xshift=1.0pt, yshift=-1.0pt
        },
        ]
        % Ours
    	\addplot[color=gray!70, mark=starourrt, mark size=2.0pt, mark options={draw=red1, fill=red1}] table[x=t,y=ap, meta=name] {ourrtdata.dat};\label{pgfplots:ourrt};
        \addplot[color=gray!70, mark=starour, mark size=2.0pt, mark options={draw=yellow1, fill=yellow1}] table[x=t,y=ap, meta=name] {oursdata.dat};\label{pgfplots:our};
        
        % Baselines (LiDAR)
        \addplot[color=green1, only marks, mark=square*, mark size=1.35pt] coordinates {(270.0, 19.43)} node[anchor=south east, font=\tiny, black] {MonoTAKD};\label{pgfplots:lidar};
        \addplot[color=green1, only marks, mark=square*, mark size=1.35pt] coordinates {(30.1, 16.82)} node[anchor=south west, font=\tiny, black] {DK3D};
        \addplot[color=green1, only marks, mark=square*, mark size=1.35pt] coordinates {(36.0, 16.70)} node[anchor=north west, font=\tiny, black] {MonoSG};
        % \addplot[color=tud1a, only marks, mark=star, mark size=2.0pt] coordinates {(28.9, 16.67)} node[anchor=south east, font=\tiny, black] {DPL$_{FLEX}$};
        \addplot[color=green1, only marks, mark=square*, mark size=1.35pt] coordinates {(213.9, 17.02)} node[anchor=south east, font=\tiny, black] {OccupancyM3D};
        % \addplot[color=tud1a, only marks, mark=star, mark size=2.0pt] coordinates {(35.0, 16.77)} node[anchor=south east, font=\tiny, black] {MonoSGC};
        % \addplot[color=tud1a, only marks, mark=star, mark size=2.0pt] coordinates {(28.8, 14.55)} node[anchor=south east, font=\tiny, black] {MonoDSSMs-A};
        \addplot[color=green1, only marks, mark=square*, mark size=1.35pt] coordinates {(25.7, 16.13)} node[anchor=north, font=\tiny, black] {MonoSTL}; % Good
        \addplot[color=green1, only marks, mark=square*, mark size=1.35pt] coordinates {(56, 16.46)} node[anchor=north, font=\tiny, black] {MonoFG};  % Good
        \addplot[color=green1, only marks, mark=square*, mark size=1.35pt] coordinates {(1380.3, 17.13)} node[anchor=south east, font=\tiny, black] {MonoNERD};
        \addplot[color=green1, only marks, mark=square*, mark size=1.35pt] coordinates {(46.7, 16.03)} node[anchor=north, xshift=-1pt, font=\tiny, black] {MonoDistill}; % Good
        
        % Baselines (geometry)
        %\addplot[color=blue1, only marks, mark=triangle*, mark size=1.5pt] coordinates {(22.0, 20.47)} node[anchor=west, font=\tiny, black] {DA3D};  % Good
        \addplot[color=blue1, only marks, mark=triangle*, mark size=1.5pt] coordinates {(68.1, 18.72)} node[anchor=south, font=\tiny, black] {MonoDGP};\label{pgfplots:geometry}; % Good
        % \addplot[color=tud1a, only marks, mark=star, mark size=2.0pt] coordinates {(28.1, 16.59)} node[anchor=south east, font=\tiny, black] {MonoCD};
        \addplot[color=blue1, only marks, mark=triangle*, mark size=1.5pt] coordinates {(23.2, 16.73)} node[anchor=south, font=\tiny, black] {MonoUNI};
        \addplot[color=blue1, only marks, mark=triangle*, mark size=1.5pt] coordinates {(56, 17.37)} node[anchor=south, font=\tiny, black] {MonoATT}; % Good
        \addplot[color=blue1, only marks, mark=triangle*, mark size=1.5pt] coordinates {(29, 16.14)} node[anchor=west, font=\tiny, black] {PDR}; % Good
        % \addplot[color=tud1a, only marks, mark=star, mark size=2.0pt] coordinates {(36, 16.59)} node[anchor=south east, font=\tiny, black] {MonoDDE};
        % \addplot[color=tud1a, only marks, mark=star, mark size=2.0pt] coordinates {(28.9, 14.94)} node[anchor=south east, font=\tiny, black] {HomoLoss};
        
        % Baselines (no extra)
        \addplot[color=purple1, only marks, mark=pentagon*, mark size=1.5pt] coordinates {(82.0, 18.85)} node[anchor=north, font=\tiny, black] {GATE3D};\label{pgfplots:noextra};  % Good
        \addplot[color=purple1, only marks, mark=pentagon*, mark size=1.5pt] coordinates {(38.0, 18.84)} node[anchor=south, font=\tiny, black] {MonoMAE}; % Good
        \addplot[color=purple1, only marks, mark=pentagon*, mark size=1.5pt] coordinates {(86.0, 21.02)} node[anchor=east, font=\tiny, black] {MonoDiff}; % Good
        \addplot[color=purple1, only marks, mark=pentagon*, mark size=1.5pt] coordinates {(20.2, 19.15)} node[anchor=west, font=\tiny, black] {MonoLSS}; % Good
        \addplot[color=purple1, only marks, mark=pentagon*, mark size=1.5pt] coordinates {(40.0, 17.12)} node[anchor=south, font=\tiny, black] {FD3D}; % Good
        % \addplot[color=tud1a, only marks, mark=star, mark size=2.0pt] coordinates {(35.0, 17.01)} node[anchor=south east, font=\tiny, black] {MonoPSTR};
        \addplot[color=purple1, only marks, mark=pentagon*, mark size=1.5pt] coordinates {(15.5, 16.36)} node[anchor=west, font=\tiny, black] {DDML}; % Good
        \addplot[color=purple1, only marks, mark=pentagon*, mark size=1.5pt] coordinates {(47.8, 16.47)} node[anchor=south, font=\tiny, black] {MonoDETR}; % Good
        \addplot[color=purple1, only marks, mark=pentagon*, mark size=1.5pt] coordinates {(27.3, 15.01)} node[anchor=north, font=\tiny, black] {Cube R-CNN}; % Good
        % \addplot[color=tud1a, only marks, mark=star, mark size=2.0pt] coordinates {(15.5, 16.46)} node[anchor=south east, font=\tiny, black] {MonoCon};
        %\addplot[color=purple1, only marks, mark=pentagon*, mark size=1.5pt] coordinates {(30.1,17.55)} node[anchor=west, font=\tiny, black] {MonoA2}; % Good
        
	\end{axis}
    
    \node[draw,fill=white, text width=6.85cm, inner sep=0.5pt, anchor=center] at (0.41\textwidth, 2.6) {\renewcommand{\arraystretch}{0.875}\setlength{\tabcolsep}{2.0pt}\scriptsize
    \begin{tabular}{
    % p{0.9cm}p{0.6cm}p{1.85cm}p{0.6cm}
    clcl
    }
    \;\;\;\;\;\;\;\;\ref*{pgfplots:our} & \sffamily \ourmethod\vphantom{$i^i$} & \ref*{pgfplots:ourrt} & \sffamily \ourmethod (TensorRT) \\
    \end{tabular}\\[-2.2pt]
    \begin{tabular}{
    % p{1.0cm}p{0.3cm}p{1.0cm}p{0.3cm}p{1.0cm}p{0.3cm}
    lclclcl
    }
    \sffamily Baselines: & \ref*{pgfplots:noextra} & (w/o extra) & \ref*{pgfplots:geometry} & \sffamily (w/ geom.) & \ref*{pgfplots:lidar} & \sffamily (w/ LiDAR, \etc) \\
    \end{tabular}};
    \draw[<-] (0.2, -0.45) -- node[midway, below, yshift=2pt] {\tiny lower better} (1.2, -0.45);
    \draw[->] (-0.535, 1.4) -- node[midway, above, xshift=2pt, rotate=90] {\tiny higher better} (-0.535, 2.4);
\end{tikzpicture}




% \begin{minipage}[t]{0.30\textwidth} % Left: Three Images Stacked
%     \centering
%     \includegraphics[width=\linewidth]{figures/qualit_kitti/1_perspective.png}
%     \includegraphics[width=\linewidth]{figures/qualit_kitti/1_perspective.png}
%     \includegraphics[width=\linewidth]{figures/qualit_kitti/1_perspective.png}
%     \vspace{0.5\baselineskip} % Add some space to balance the vertical alignment
% \end{minipage}%
% \hfill%
% \begin{minipage}[t]{0.39\textwidth} % Middle: TikZ/PGFplots
%     \centering
%     \vspace{-5em}
%     \input{figures/teaser/tikz} 
% \end{minipage}%
% \hfill
% \begin{minipage}[t]{0.30\textwidth} % Right: Three Images Stacked
%     \centering
%     \includegraphics[width=\linewidth]{figures/qualit_kitti/1_perspective.png}
%     \includegraphics[width=\linewidth]{figures/qualit_kitti/1_perspective.png}
%     \includegraphics[width=\linewidth]{figures/qualit_kitti/1_perspective.png}
%     \vspace{0.5\baselineskip}
% \end{minipage}




% ----------------------------------------------------------------------
